Random Bulgarian solitaire

We consider a stochastic variant of the game of Bulgarian solitaire [M. Gardner (1983), Sci. Amer. 249, 12-21]. For the stationary measure of the random Bulgarian solitaire, we prove that most of its mass is concentrated on (roughly) triangular configurations of certain type.

==> p1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{p1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4107,3354)(259,-2773)
\put(4366, 74){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$(7,1)$}%
}}}
\put(4276,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$(1,1)$}%
}}}
\put(271,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$(7,7)$}%
}}}
\end{picture}


==> p2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{p2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5154,7764)(709,-7093)
\put(2206,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$(7,2,1,1)$}%
}}}
\put(1036,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$(4,6,1)$}%
}}}
\put(4276,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$(6,4,1)$}%
}}}
\put(1081,-6721){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$(3,5,3)$}%
}}}
\put(4321,-6766){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$(5,3,3)$}%
}}}
\end{picture}


==> p3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{p3.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4152,3984)(79,-3223)
\put(4231,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$\theta_N$}%
}}}
\put(2746,524){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$V_+$}%
}}}
\put(1561,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$h_+$}%
}}}
\put(796,-1156){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$V_-$}%
}}}
\put(3091,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$h_-$}%
}}}
\end{picture}


==> p4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{p4.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6054,2274)(79,-1513)
\put(3481,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$\hh$}%
}}}
\put(4621,-481){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$m_2$}%
}}}
\put(1996,449){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$\ha$}%
}}}
\put(5281,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$U_2$}%
}}}
\put(4456,494){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$\ha$}%
}}}
\put(3301,299){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$U_1$}%
}}}
\put(916,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$\theta_N$}%
}}}
\put(4111,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$\displaystyle\frac{\hh}{5}$}%
}}}
\put(2611,104){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$\displaystyle\frac{\hh}{5}$}%
}}}
\put(5731,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$\hh$}%
}}}
\put(3181,-256){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{$m_1$}%
}}}
\end{picture}

